Fearless Concurrency on the GPU

Rust has made safe systems programming practical on the CPU, but writing custom GPU kernels in Rust still forces programmers outside the language's ownership guarantees. We present cuTile Rust, a tile-based system for safe, idiomatic GPU kernel authoring in Rust that compiles kernels to Tile IR. cuTile Rust extends Rust's ownership discipline to tile-based GPU kernels: mutable outputs are split into disjoint pieces, kernel launches preserve the host-side ownership contract, and the Rust compiler enforces the same ownership rules inside the kernel. We prove the safe surface data-race-free under Tile IR's memory model. However, bounds safety still requires runtime checks. The compiler therefore eliminates checks it can prove redundant and, where possible, moves others out of the kernel into host-side launch preconditions. On the host, the same ownership contract carries through a composable execution model that runs the same operations synchronously, under async/await, or as CUDA graph replay, with async at parity with synchronous execution. Our evaluation shows that these abstractions preserve performance on high-end GPUs. On the NVIDIA B200 GPU, cuTile Rust achieves 7 TB/s for element-wise operations and 2.1 PFlop/s for GEMM (98% of cuBLAS), on par with cuTile Python. Grout, a Qwen3 inference engine built on cuTile Rust, reaches 171 generated tokens/s for Qwen3-4B on the NVIDIA GeForce RTX 5090 and 82 for Qwen3-32B on the B200 in batch-1 decode, at parity with vLLM and SGLang and consistent with a memory bandwidth roofline sanity check.

==> figures/src/async_lifecycle.tex <==
% One awaited device operation (Section 5.1). The host statement enters
% the async runtime at the await and gets its operands back in their
% original types. Inside the frame, the runtime's control flow for the
% poll: launch, spin under the budget, then either return at the poll
% site or park on the reactor until the stream's completion flag wakes
% the task. Natural width ~7.5 cm; do not wrap in \resizebox.
\begin{tikzpicture}[
    >=Latex, thin,
    every node/.style={font=\footnotesize},
    box/.style={draw=black!70, rounded corners=1pt, fill=black!3,
                minimum height=0.44cm, inner sep=3pt, align=center},
    test/.style={draw=black!70, fill=white, diamond, aspect=2.4,
                 inner sep=1pt, align=center},
    code/.style={box, fill=white, font=\footnotesize\ttfamily},
    lab/.style={font=\footnotesize\itshape, text=black!55},
    stp/.style={font=\footnotesize\ttfamily, text=black!60},
    flow/.style={->, black!75},
  ]
  %% the runtime's control flow for one poll
  \node[box]                         (poll)   {poll};
  \node[box,  right=0.55cm of poll]  (launch) {launch};
  \node[test, right=0.6cm of launch] (chk)    {done?};
  \node[box,  right=0.6cm of chk]    (ret)    {return operands};
  \node[box,  below=0.4cm of chk]    (park)   {park on reactor};
  \node[box,  below=0.4cm of ret]    (wake)   {wake};
  \draw[flow] (poll)   -- (launch);
  \draw[flow] (launch) -- (chk)  node[midway, above=1pt, lab] {spin};
  \draw[flow] (chk)    -- (ret)  node[pos=0.3, above=1pt, lab] {yes};
  \draw[flow] (chk)    -- (park) node[midway, right=2pt, lab] {no};
  \draw[flow] (park)   -- (wake) node[midway, above=1pt, lab] {flag};
  \draw[flow] (wake)   -- (ret);
  \node[draw=black!45, rounded corners=2pt, inner sep=0.2cm,
        fit=(poll)(launch)(chk)(ret)(park)(wake)] (rt) {};
  \node[lab, anchor=south west] at ([xshift=2pt, yshift=1pt]rt.south west)
    {async runtime};
  %% host program: the await enters the runtime and gets the operands back
  \node[code, anchor=south west] (op)
    at ([yshift=0.5cm]rt.north west) {add(z, x, y).await?};
  \node[code, anchor=south] (res)
    at ([yshift=0.5cm]rt.north -| ret) {(z, x, y)};
  \draw[flow] (poll |- op.south) -- (poll.north)
    node[pos=0.3, right=2pt, stp] {IntoFuture};
  \draw[flow] (ret.north) -- (res.south)
    node[pos=0.7, right=2pt, lab] {same types};
  \draw[->, densely dotted, black!55] (op) -- (res)
    node[midway, above=1pt, lab] {returns};
\end{tikzpicture}


==> figures/src/check_ladder.tex <==
% Bounds-check placement ladder: where an obligation is resolved, and the
% census of the two kernels of Section 4. Counts: GEMM (persistent,
% Listing 2) 4 obligations, none in the kernel; prefill attention 9
% obligations = 3 specialization + 2 launch + 4 preheader + 0 in place
% (census tile-shape-invariant; cutile-rs .internal ir_evidence, 2026-08-23).
% Placement colors follow the talk's ladder legend (build_diagrams.py A24):
% JIT/discharged = green, launch = teal, preheader = amber; in place uses the
% red-orange of Fig. 7's 'unoptimized checks' bar (the talk's orange EF9100 is
% too close to amber in print).
\definecolor{plJit}{HTML}{76B900}
\definecolor{plLaunch}{HTML}{1DBBA4}
\definecolor{plPre}{HTML}{E69F00}
\definecolor{plSite}{HTML}{D55E00}
\begin{tikzpicture}[font=\footnotesize,
  station/.style={draw, rounded corners=1pt, minimum height=6.5mm,
                  text width=18mm, align=center, inner sep=1.5pt},
  mv/.style={-{Latex[length=1.6mm]}, line width=0.5pt}]
\node[station, fill=plJit!22]    (jit)    {discharged at\\specialization};
\node[station, fill=plLaunch!22, right=2.5mm of jit]    (launch) {launch\\precondition};
\node[station, fill=plPre!25, right=2.5mm of launch] (pre)    {loop\\preheader};
\node[station, fill=plSite!20, right=2.5mm of pre]    (site)   {in\\place};
\draw[mv] (site) -- (pre);
\draw[mv] (pre) -- (launch);
\draw[mv] (launch) -- (jit);
\node[above=1mm of site.north east, anchor=south east, font=\footnotesize\itshape]
  {a check may move left as far as its operands exist};
\draw[decorate, decoration={brace, mirror, amplitude=2pt}]
  ([yshift=-1.2mm]jit.south west) -- ([yshift=-1.2mm]launch.south east)
  node[midway, below=0.8mm] {host, before any GPU work};
\draw[decorate, decoration={brace, mirror, amplitude=2pt}]
  ([yshift=-1.2mm]pre.south west) -- ([yshift=-1.2mm]site.south east)
  node[midway, below=0.8mm] {device};
\end{tikzpicture}
\par\vspace{2mm}
\setlength{\fboxsep}{0pt}\setlength{\tabcolsep}{3.5pt}
\begin{tabular}{@{}lccccc@{}}
\footnotesize kernel & \footnotesize obligations & \footnotesize discharged & \footnotesize launch & \footnotesize preheader & \footnotesize in place \\
\hline
\footnotesize GEMM & \footnotesize 4 & \colorbox{plJit!25}{\footnotesize\strut\,1\,} & \colorbox{plLaunch!25}{\footnotesize\strut\,3\,} & \colorbox{plPre!28}{\footnotesize\strut\,0\,} & \colorbox{plSite!22}{\footnotesize\strut\,0\,} \\
\footnotesize attention & \footnotesize 9 & \colorbox{plJit!25}{\footnotesize\strut\,3\,} & \colorbox{plLaunch!25}{\footnotesize\strut\,2\,} & \colorbox{plPre!28}{\footnotesize\strut\,4\,} & \colorbox{plSite!22}{\footnotesize\strut\,0\,} \\
\end{tabular}
\par\bigskip
\input{figures/src/check_placement_example}


==> figures/src/check_placement_example.tex <==
% One reduction-axis check per GEMM operand. This is explanatory pseudocode;
% the other axes and the tensor-core computation are omitted.
\begin{tikzpicture}[
  font=\footnotesize,
  code/.style={font=\footnotesize\ttfamily, anchor=west, inner sep=1pt},
  heading/.style={font=\footnotesize\bfseries, anchor=west},
  region/.style={font=\footnotesize\itshape, text=black!65, anchor=west},
  move/.style={-{Latex[length=1.5mm]}, line width=0.6pt, draw=plLaunch!65!black},
]
  \draw[black!40, line width=0.4pt] (0,0.65) -- (8.15,0.65);
  \node[fill=white, text=black!65, font=\footnotesize\itshape,
    inner xsep=4pt, inner ysep=0pt] at (4.075,0.65) {GEMM example};
  \node[heading] at (0,0) {Before placement};
  \node[heading] at (4.35,0) {After placement};

  \node[region] at (0,-0.38) {Host};
  \node[region] at (4.35,-0.38) {Host};
  \node[code, fill=plLaunch!22] (launch) at (4.35,-0.75)
    {check(Kx <= Ky);};
  \draw[black!35, dashed] (0,-1.02) -- (3.80,-1.02);
  \draw[black!35, dashed] (4.35,-1.02) -- (8.15,-1.02);

  \node[region] at (0,-1.20) {Device};
  \node[region] at (4.35,-1.20) {Device};
  \node[code] at (0,-1.58) {for k in 0..Kx \{};
  \node[code, fill=plJit!22] at (0.18,-1.94) {assert(k < Kx);};
  \node[code, fill=plLaunch!22] (check) at (0.18,-2.30)
    {assert(k < Ky);};
  \node[code] at (0.18,-2.66) {load\_x(k);};
  \node[code] at (0.18,-3.02) {load\_y(k);};
  \node[code] at (0,-3.38) {\}};

  \node[code] at (4.35,-1.58) {for k in 0..Kx \{};
  \node[code] at (4.53,-1.94) {load\_x(k);};
  \node[code] at (4.53,-2.30) {load\_y(k);};
  \node[code] at (4.35,-2.66) {\}};

  \draw[move] (check.east) -- (3.65,-2.30) -- (3.65,-0.75)
    -- (launch.west);
\end{tikzpicture}


==> figures/src/compilation_pipeline.tex <==
% Compilation pipeline (Figure 1), redrawn 2026-09-03 in the visual language
% of the other diagrams: thin rounded boxes, one light fill, brace labels in
% italic gray. Top-to-bottom = time:
%
%   Rust compile time:  kernel.rs -> #[cutile::module] -> {desugared Rust,
%                       kernel launcher, kernel AST} --rustc--> host binary
%   first launch:       host binary - - -> kernel AST -> Tile IR -> cubin
%
% rustc is a label on the arrows (a tool; the boxes are artifacts).
% Natural width ~6.5 cm; do not wrap in \resizebox.
% Requires: tikz, arrows.meta, positioning, calc, decorations.pathreplacing.

\begin{tikzpicture}[
    >=Latex,
    thin,
    every node/.style={font=\footnotesize},
    box/.style={draw=black!70, rounded corners=1pt, fill=black!3,
                minimum height=0.40cm, inner sep=3pt, align=center},
    code/.style={box, font=\footnotesize\ttfamily},
    art/.style={box, minimum width=1.75cm, minimum height=0.36cm, inner sep=2pt},
    lab/.style={font=\footnotesize\itshape, text=black!55},
    flow/.style={->, black!75},
  ]

  %% ===== Rust compile time =====
  \node[code] (source) {kernel.rs};
  \node[code, below=0.20cm of source] (pm) {\#[\cratename::module]};
  \draw[flow] (source) -- (pm);

  \node[art, below=0.32cm of pm]        (launcher) {kernel launcher};
  \node[art, left=0.15cm of launcher]   (desugar)  {desugared Rust};
  \node[art, right=0.15cm of launcher]  (ast)      {kernel AST};
  \draw[flow] (pm.south) -- (desugar.north);
  \draw[flow] (pm.south) -- (launcher.north);
  \draw[flow] (pm.south) -- (ast.north);

  \node[box, below=0.32cm of launcher] (hostbin) {host binary};
  \draw[flow] (desugar.south)  -- (hostbin.north west);
  \draw[flow] (launcher.south) -- (hostbin.north)
    node[midway, right=1.5pt, lab] {rustc};
  \draw[flow] (ast.south)      -- (hostbin.north east);

  \draw[decorate, decoration={brace, amplitude=2pt}]
    ([yshift=1.2mm]desugar.north west |- source.north) --
    ([yshift=1.2mm]ast.north east |- source.north)
    node[midway, above=0.5mm, lab] {Rust compile time};

  %% ===== first launch: runtime JIT =====
  \node[box, below=0.42cm of hostbin] (ast_rt) {kernel AST};
  \node[box, right=0.45cm of ast_rt]  (tileir) {Tile IR};
  \node[box, right=0.45cm of tileir]  (cubin)  {cubin};
  \draw[->, dashed, black!55] (hostbin.south) -- (ast_rt.north);
  \draw[flow] (ast_rt) -- (tileir);
  \draw[flow] (tileir) -- (cubin);

  \draw[decorate, decoration={brace, mirror, amplitude=2pt}]
    ([yshift=-1.2mm]ast_rt.south west) --
    ([yshift=-1.2mm]cubin.south east)
    node[midway, below=0.5mm, lab] {runtime JIT loads embedded AST};

\end{tikzpicture}


==> figures/src/partition_map_grid.tex <==
% The partition map as a function from output sub-tensors to tile programs.
% Left: plain &mut Tensor, one sub-tensor per program (16 programs).
% Right: MappedPartitionMut with MAP = [4, 1] and 4 persistent programs over
% the same 4x4 grid of output sub-tensors. The JIT's grouped-M schedule
% (emit_swizzle_2d, map [GM, 1]) walks each band of GM rows column by
% column: flat tile id t -> (bid_m, bid_n) = (t mod 4, t div 4) here, and
% persistent program p takes t = p, p+4, p+8, p+12, so program p owns row p
% and the four programs walk the columns together (step k in the corner).
% Cell style matches figures/src/partition_mapping.tex.
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    cell/.style={draw=black!70, rounded corners=1pt, minimum width=0.62cm,
                 minimum height=0.38cm, inner sep=1pt, font=\footnotesize\ttfamily,
                 align=center},
    lab/.style={font=\footnotesize\itshape, text=black!55, align=center},
  ]
  \colorlet{p0}{ownMut}
  \colorlet{p1}{ownP1}
  \colorlet{p2}{ownP2}
  \colorlet{p3}{ownP3}
  % ---- left: one sub-tensor per program ----
  \foreach \i in {0,...,3} {
    \foreach \j in {0,...,3} {
      \pgfmathtruncatemacro{\pid}{4*\i+\j}
      \node[cell, fill=ownMut] (L\i\j) at (0.66*\j, -0.42*\i) {p\pid};
    }
  }
  \node[lab, anchor=south] at ($(L00.north west)!0.5!(L03.north east) + (0,0.08)$)
    {\texttt{\&mut Tensor}\\sub-tensor $i \mapsto$ program $i$};
  % ---- right: MAP = [4, 1], four persistent programs ----
  \foreach \i in {0,...,3} {
    \foreach \j in {0,...,3} {
      \node[cell, fill=p\i] (R\i\j) at (4.2 + 0.66*\j, -0.42*\i)
        {p\i\,\textsuperscript{\j}};
    }
  }
  \node[lab, anchor=south] at ($(R00.north west)!0.5!(R03.north east) + (0,0.08)$)
    {\texttt{MappedPartitionMut}, \texttt{MAP = [4, 1]}\\row $i \mapsto$ program $i$};
  \draw[-{Latex[length=1.4mm]}, black!55] ([yshift=-0.10cm]R30.south west) -- ([yshift=-0.10cm]R33.south east)
    node[midway, below=0.2mm, lab] {step $k$: the four programs\\walk column $k$ together};
\end{tikzpicture}


==> figures/src/partition_mapping.tex <==
% Partition mapping diagram (single-column, ASPLOS-style).
%   Row 1: Partition<Tensor<T>> gives each tile program a distinct &mut sub-tensor.
%   Row 2: &Tensor<T> gives every program the same shared reference
%          (drawn as one band spanning all program columns).
% Cells are laid out with fixed spacing; headers sit above the cells.
% Natural width ~6.2 cm; do not wrap in \resizebox (fonts must stay at
% the paper's footnote size).
%
% Usage: \input{figures/src/partition_mapping} inside a figure env.
% Requires: tikz, arrows.meta, positioning, calc, decorations.pathreplacing.

\begin{tikzpicture}[
    >=Latex,
    thin,
    every node/.style={font=\footnotesize},
    hostbox/.style={draw=black!75, rounded corners=1.5pt,
                    minimum width=1.9cm, minimum height=0.38cm,
                    inner sep=1.5pt, font=\footnotesize\ttfamily},
    thead/.style={font=\footnotesize\bfseries},
    cell/.style={draw=black!70, rounded corners=1pt, fill=ownMut,
                 minimum width=1.05cm, minimum height=0.38cm,
                 inner sep=1.5pt, font=\footnotesize\ttfamily, align=center},
  ]

  %% ----- Row 1: one exclusive &mut sub-tensor per program -----
  \node[cell] (c0) {\&mut T$_0$};
  \node[cell, right=0.16cm of c0] (c1) {\&mut T$_1$};
  \node[right=0.16cm of c1] (cd) {$\cdots$};
  \node[cell, right=0.16cm of cd] (cn) {\&mut T$_{N{-}1}$};

  %% ----- Program headers above the cells -----
  \node[thead, above=0.10cm of c0] (h0) {$P_0$};
  \node[thead, above=0.10cm of c1] (h1) {$P_1$};
  \node[thead, above=0.10cm of cn] (hn) {$P_{N-1}$};
  \draw[decorate, decoration={brace, amplitude=2pt}]
    ([yshift=1.0mm]h0.north west) -- ([yshift=1.0mm]hn.north east)
    node[midway, above=0.5mm, font=\footnotesize\itshape, text=black!55, align=center]
    {tile programs $P_i$, one tile block each\\sub-tensor $i \mapsto P_i$};

  \node[hostbox, anchor=east] (part) at ($(c0.west) + (-0.32,0)$)
    {Partition<Tensor<T>{>}};
  \draw[->] (part.east) -- (c0.west);

  %% ----- Row 2: &Tensor<T> -> one shared band across all programs -----
  \path
    let \p1=(c0.south west), \p2=(cn.south east) in
    coordinate (band_nw) at (\x1, \y1 - 0.14cm)
    coordinate (band_se) at (\x2, \y1 - 0.50cm);
  \path[draw=black!70, rounded corners=1pt, fill=ownShared]
    (band_nw) rectangle (band_se);
  \node[font=\footnotesize\ttfamily] at ($(band_nw)!0.5!(band_se)$)
    {\&Tensor<T, S>};
  \coordinate (band_west_mid) at ($(band_nw)!0.5!(band_nw |- band_se)$);
  \node[hostbox, anchor=east] (ref) at ($(band_west_mid) + (-0.32,0)$)
    {\&Tensor<T>};
  \draw[->] (ref.east) -- (band_west_mid);

\end{tikzpicture}


==> figures/tikz/exp1_elemwise.tex <==
% Figure 5a: element-wise safety-overhead bandwidth (pgfplots port of
% benchmarks/exp1_safety_overhead/paper/plot_exp1_elemwise.py).
% Data: figures/tikz_data/elemwise_*.dat via export_exp1.py.
% Paths are relative to the main document directory (repo root).
\input{figures/tikz_data/exp1_params}
\begin{tikzpicture}
\definecolor{exPython}{HTML}{E69F00}
\definecolor{exUnsafe}{HTML}{009E73}
\definecolor{exSafe}{HTML}{0072B2}
\definecolor{exPeak}{HTML}{888888}
\begin{axis}[
  width=\linewidth,
  height=0.56\linewidth,
  axis lines*=left,
  xmode=log,
  log basis x=2,
  xmin=964689.92,  % 2^20 * 0.92
  xmax=289910292.5, % 2^28 * 1.08
  ymin=\expElemYmin,
  ymax=\expElemYmax,
  xtick={1048576,2097152,4194304,8388608,16777216,33554432,67108864,134217728,268435456},
  xticklabels={$2^{20}$,$2^{21}$,$2^{22}$,$2^{23}$,$2^{24}$,$2^{25}$,$2^{26}$,$2^{27}$,$2^{28}$},
  ytick={2,4,6,8},
  xlabel={$N$ (elements)},
  ylabel={TB/s (f16)},
  ymajorgrids=true,
  grid style={black!25, line width=0.3pt},
  axis line style={line width=0.5pt},
  line width=0.9pt,
  legend cell align=left,
  legend style={
    at={(0.97,0.05)}, anchor=south east, row sep=-3pt,
    draw=none, fill=none,
    inner sep=1.5pt,
    /tikz/every even column/.append style={column sep=2pt},
  },
  legend image post style={mark size=1.6pt},
  every axis plot/.append style={
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={line width=0.4pt},
    error bars/error mark options={rotate=90, mark size=0.9pt, line width=0.4pt},
  },
]
% Peak device-memory bandwidth reference line.
\addplot [exPeak, densely dotted, line width=0.6pt, mark=none]
  coordinates {(964689.92,\expElemPeak) (289910292.5,\expElemPeak)};
\addlegendentry{Peak}
% Python baseline.
\addplot [exPython, mark=square*, mark size=1.5pt]
  table [x=n, y=tbs, y error plus=eplus, y error minus=eminus]
  {figures/tikz_data/elemwise_python.dat};
\addlegendentry{Python}
% unsafe Rust (optimized).
\addplot [exUnsafe, mark=triangle*, mark size=1.8pt]
  table [x=n, y=tbs, y error plus=eplus, y error minus=eminus]
  {figures/tikz_data/elemwise_optimized.dat};
\addlegendentry{unsafe Rust}
% Rust (safe).
\addplot [exSafe, mark=*, mark size=1.4pt]
  table [x=n, y=tbs, y error plus=eplus, y error minus=eminus]
  {figures/tikz_data/elemwise_safe.dat};
\addlegendentry{Rust}
\end{axis}
\end{tikzpicture}


==> figures/tikz/exp1_elemwise_ratio.tex <==
% Ratio-panel version of Figure 6 (elemwise), 2026-09-03. Data:
% figures/tikz_data/elemwise_ratio.dat (export_exp1_ratio.py). The original line plot
% is kept in exp1_elemwise.tex; main.tex's \expRatioPlots toggle selects.
\definecolor{exPython}{HTML}{E69F00}
\definecolor{exUnsafe}{HTML}{009E73}
\definecolor{exSafe}{HTML}{0072B2}
\definecolor{exPeak}{HTML}{888888}
\begin{tikzpicture}[baseline=(group c1r1.north)]
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=9pt, xticklabels at=edge bottom},
  scale only axis,
  width=4.0cm,
  xmode=log,
  log basis x=2,
  xtick={1048576,2097152,4194304,8388608,16777216,33554432,67108864,134217728,268435456},
  xticklabels={$2^{20}$,$2^{21}$,$2^{22}$,$2^{23}$,$2^{24}$,$2^{25}$,$2^{26}$,$2^{27}$,$2^{28}$},
  axis lines*=left,
  axis line style={line width=0.5pt},
  ymajorgrids=true,
  grid style={black!25, line width=0.3pt},
  every axis plot/.append style={line width=0.9pt},
  legend cell align=left,
  legend style={draw=none, fill=none},
  legend image post style={mark size=1.6pt},
  error bars/y dir=both,
  error bars/y explicit,
  error bars/error bar style={line width=0.4pt},
  error bars/error mark options={rotate=90, mark size=0.9pt, line width=0.4pt},
  ylabel style={font=\footnotesize, at={(axis description cs:-0.15,0.5)}, anchor=south},
]
% top strip: how close safe Rust gets to the ceiling (absolute anchor in the label)
\nextgroupplot[height=1.45cm, ymin=0, ymax=100, ytick={0,50,100},
  ylabel={\% of peak}, xticklabels={}, xlabel={}]
\addplot [exSafe, mark=*, mark size=1.4pt] table [x=n, y=safe_pct_peak] {figures/tikz_data/elemwise_ratio.dat};
% bottom strip: ratio to unsafe Rust
\nextgroupplot[height=1.25cm, ymin=0.8, ymax=1.1, ytick={0.8,0.9,1,1.1},
  ylabel={vs.\ unsafe}, xlabel={$N$ (elements)}]
\addplot [black!45, densely dotted, line width=0.6pt, mark=none, forget plot]
  coordinates {(1048576,1) (268435456,1)};
\addplot [exSafe, mark=*, mark size=1.4pt]
  table [x=n, y=safe, y error plus expr=\thisrow{safe_hi}-\thisrow{safe}, y error minus expr=\thisrow{safe}-\thisrow{safe_lo}] {figures/tikz_data/elemwise_ratio.dat};
\addplot [exPython, mark=square*, mark size=1.5pt]
  table [x=n, y=py, y error plus expr=\thisrow{py_hi}-\thisrow{py}, y error minus expr=\thisrow{py}-\thisrow{py_lo}] {figures/tikz_data/elemwise_ratio.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/exp1_gemm_ratio.tex <==
% Ratio-panel version of Figure 6 (gemm), 2026-09-03. Data:
% figures/tikz_data/gemm_ratio.dat (export_exp1_ratio.py). The original line plot
% is kept in exp1_gemm.tex; main.tex's \expRatioPlots toggle selects.
\definecolor{exPython}{HTML}{E69F00}
\definecolor{exUnsafe}{HTML}{009E73}
\definecolor{exSafe}{HTML}{0072B2}
\definecolor{exPeak}{HTML}{888888}
\begin{tikzpicture}[baseline=(group c1r1.north)]
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=9pt, xticklabels at=edge bottom},
  scale only axis,
  width=4.0cm,
  xmode=log,
  log basis x=2,
  xtick={1024,2048,4096,8192,16384,32768},
  xticklabels={$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$,$2^{14}$,$2^{15}$},
  axis lines*=left,
  axis line style={line width=0.5pt},
  ymajorgrids=true,
  grid style={black!25, line width=0.3pt},
  every axis plot/.append style={line width=0.9pt},
  legend cell align=left,
  legend style={draw=none, fill=none},
  legend image post style={mark size=1.6pt},
  error bars/y dir=both,
  error bars/y explicit,
  error bars/error bar style={line width=0.4pt},
  error bars/error mark options={rotate=90, mark size=0.9pt, line width=0.4pt},
  ylabel style={font=\footnotesize, at={(axis description cs:-0.15,0.5)}, anchor=south},
]
% top strip: how close safe Rust gets to the ceiling (absolute anchor in the label)
\nextgroupplot[height=1.45cm, ymin=0, ymax=100, ytick={0,50,100},
  ylabel={\% of peak}, xticklabels={}, xlabel={},
  legend columns=1,
  legend style={font=\footnotesize, draw=none, fill=none, inner sep=1pt, row sep=-2pt,
                at={(1.05,-0.04)}, anchor=west},
  legend image post style={mark size=1.2pt}]
\addplot [exSafe, mark=*, mark size=1.4pt] table [x=m, y=safe_pct_peak] {figures/tikz_data/gemm_ratio.dat};
\addlegendentry{rust}
\addlegendimage{exPython, mark=square*, mark size=1.5pt}
\addlegendentry{python}
\addplot [black, dashed, mark=x, mark size=1.8pt, mark options={solid}] table [x=m, y=cublas_pct_peak] {figures/tikz_data/gemm_ratio.dat};
\addlegendentry{cublas}
% bottom strip: ratio to unsafe Rust
\nextgroupplot[height=1.25cm, ymin=0.8, ymax=1.1, ytick={0.8,0.9,1,1.1},
  ylabel={vs.\ unsafe}, xlabel={$M = N = K$}]
\addplot [black!45, densely dotted, line width=0.6pt, mark=none, forget plot]
  coordinates {(1024,1) (32768,1)};
\addplot [exSafe, mark=*, mark size=1.4pt]
  table [x=m, y=safe, y error plus expr=\thisrow{safe_hi}-\thisrow{safe}, y error minus expr=\thisrow{safe}-\thisrow{safe_lo}] {figures/tikz_data/gemm_ratio.dat};
\addplot [exPython, mark=square*, mark size=1.5pt]
  table [x=m, y=py, y error plus expr=\thisrow{py_hi}-\thisrow{py}, y error minus expr=\thisrow{py}-\thisrow{py_lo}] {figures/tikz_data/gemm_ratio.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/exp1_jit_breakdown.tex <==
% Figure 5c: first-use JIT overhead by BM, stacked by JIT stage
% (pgfplots port of
% benchmarks/exp1_safety_overhead/diagnostics/plot_jit_breakdown.py).
% Data: figures/tikz_data/jit_breakdown.dat via export_exp1.py.
% Paths are relative to the main document directory (repo root).
\input{figures/tikz_data/exp1_params}
\begin{tikzpicture}[baseline=(current axis.north)]
\definecolor{jitBackend}{HTML}{4C72B0}
\definecolor{jitFrontend}{HTML}{DD8452}
\definecolor{jitModload}{HTML}{55A868}
\definecolor{jitEdge}{HTML}{222222}
\begin{axis}[
  scale only axis,
  width=0.30\linewidth,
  height=3.02cm,  % = 1.15cm + 1.0cm strips + 9pt sep of (a)/(b)
  axis lines*=left,
  ybar stacked,
  bar width=0.55,
  xmin=-0.7,
  xmax=1.7,
  ymin=0,
  ymax=900,
  xtick={0,1},
  xticklabels={128,256},
  ytick={0,200,400,600,800},
  xlabel={BM},
  ylabel={JIT overhead (ms)},
  ymajorgrids=true,
  grid style={black!25, line width=0.25pt},
  axis on top=false,
  axis line style={line width=0.5pt},
  legend cell align=left,
  legend style={
    at={(1.06,0.5)}, anchor=west,
    draw=none, fill=none,
    inner sep=1pt,
    /tikz/every even column/.append style={column sep=1pt},
  },
  legend image code/.code={
    \draw [#1, draw=jitEdge, line width=0.3pt]
      (0cm,-0.06cm) rectangle (0.18cm,0.12cm);
  },
]
\addplot [fill=jitBackend, draw=jitEdge, line width=0.3pt]
  table [x expr=\coordindex, y=backend] {figures/tikz_data/jit_breakdown.dat};
\addlegendentry{back-end}
\addplot [fill=jitFrontend, draw=jitEdge, line width=0.3pt]
  table [x expr=\coordindex, y=frontend] {figures/tikz_data/jit_breakdown.dat};
\addlegendentry{front-end}
\addplot [fill=jitModload, draw=jitEdge, line width=0.3pt]
  table [x expr=\coordindex, y=moduleload] {figures/tikz_data/jit_breakdown.dat};
\addlegendentry{module-load}
\end{axis}
\end{tikzpicture}


==> figures/tikz/exp1_safety_overhead.tex <==
% Figure 5b: GEMM safety-overhead TFlops (pgfplots port of
% benchmarks/exp1_safety_overhead/paper/plot_exp1.py, b200 target).
% Data: figures/tikz_data/gemm_*.dat via export_exp1.py.
% Paths are relative to the main document directory (repo root).
\input{figures/tikz_data/exp1_params}
\begin{tikzpicture}
\definecolor{exPython}{HTML}{E69F00}
\definecolor{exUnsafe}{HTML}{009E73}
\definecolor{exSafe}{HTML}{0072B2}
\definecolor{exPeak}{HTML}{888888}
\begin{axis}[
  width=\linewidth,
  height=0.56\linewidth,
  axis lines*=left,
  xmode=log,
  log basis x=2,
  xmin=942.08,   % 1024 * 0.92
  xmax=35389.44, % 32768 * 1.08
  ymin=0,
  ymax=\expGemmYmax,
  xtick={1024,2048,4096,8192,16384,32768},
  xticklabels={$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$,$2^{14}$,$2^{15}$},
  ytick={0,500,1000,1500,2000},
  xlabel={$M = N = K$},
  ylabel={TFlops (f16)},
  yticklabel style={/pgf/number format/1000 sep={}},
  ymajorgrids=true,
  grid style={black!25, line width=0.3pt},
  axis line style={line width=0.5pt},
  line width=0.9pt,
  legend cell align=left,
  legend style={
    at={(0.97,0.05)}, anchor=south east,
    row sep=-3pt,
    draw=none, fill=none,
    inner sep=1.5pt,
  },
  legend image post style={mark size=1.6pt},
  every axis plot/.append style={
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={line width=0.4pt},
    error bars/error mark options={rotate=90, mark size=0.9pt, line width=0.4pt},
  },
]
% Peak f16 tensor-core reference line.
\addplot [exPeak, densely dotted, line width=0.6pt, mark=none]
  coordinates {(942.08,\expGemmPeak) (35389.44,\expGemmPeak)};
\addlegendentry{Peak}
% cuTile Python persistent baseline.
\addplot [exPython, mark=square*, mark size=1.5pt]
  table [x=m, y=tflops, y error plus=eplus, y error minus=eminus]
  {figures/tikz_data/gemm_python.dat};
\addlegendentry{Python}
% Safe mapped persistent Rust.
\addplot [exSafe, mark=*, mark size=1.4pt]
  table [x=m, y=tflops, y error plus=eplus, y error minus=eminus]
  {figures/tikz_data/gemm_rust_safe.dat};
\addlegendentry{Rust}
% Raw-pointer persistent Rust.
\addplot [exUnsafe, mark=triangle*, mark size=1.8pt]
  table [x=m, y=tflops, y error plus=eplus, y error minus=eminus]
  {figures/tikz_data/gemm_rust_unsafe.dat};
\addlegendentry{unsafe Rust}
% cuBLAS library baseline.
\addplot [black, dashed, mark=x, mark size=1.8pt, mark options={solid}]
  table [x=m, y=tflops, y error plus=eplus, y error minus=eminus]
  {figures/tikz_data/gemm_cublas.dat};
\addlegendentry{cuBLAS}
\end{axis}
\end{tikzpicture}


==> figures/tikz/exp2_async_throughput.tex <==
% pgfplots version of figures/generated/exp2_async_throughput.pdf
% Data: figures/tikz_data/exp2b_*.dat (regenerate with export_exp2.py).
% Requires: \usepackage{pgfplots}, \pgfplotsset{compat=1.18}
% Line = tp_max (intrinsic throughput); band spans p25..max
% (bands are precomputed closed polygons in exp2b_*_band.dat).
\begin{tikzpicture}[baseline=(current axis.north)]
\definecolor{expSyncCh}{HTML}{E69F00}
\definecolor{expAsync}{HTML}{009E73}
\begin{axis}[
  width=\linewidth,
  height=0.69\linewidth,
  xmode=log, ymode=log,
  xlabel={Host work $W$ ($\mu$s)},
  ylabel={Throughput (iters/s)},
  axis lines*=left,
  axis line style={black},
  tick style={black, thin},
  grid=both,
  major grid style={black!12, line width=0.3pt},
  minor grid style={black!8, line width=0.3pt},
  legend style={
    draw=none, fill=none, at={(0.5,-0.66)}, anchor=north, legend columns=2,
    column sep=0.5em,
  },
  legend cell align=left,
  legend image post style={mark size=2pt},
  ymin=85, ymax=4300,
  xmin=0.75, xmax=13000,
]
% ---- jitter bands (p25..max), drawn first so lines sit on top ----
\addplot[expAsync, fill=expAsync, fill opacity=0.15, draw=none, forget plot]
  table[x=x, y=y] {figures/tikz_data/exp2b_async_band.dat} -- cycle;
\addplot[expSyncCh, fill=expSyncCh, fill opacity=0.15, draw=none, forget plot]
  table[x=x, y=y] {figures/tikz_data/exp2b_sync_band.dat} -- cycle;

% ---- lines ----
\addplot[expAsync, line width=1.1pt, mark=triangle*, mark size=2.2pt]
  table[x=w, y=line] {figures/tikz_data/exp2b_async.dat};
\addlegendentry{async}
\addplot[expSyncCh, line width=1.1pt, mark=square*, mark size=1.8pt]
  table[x=w, y=line] {figures/tikz_data/exp2b_sync.dat};
\addlegendentry{sync}
\end{axis}
\end{tikzpicture}


==> figures/tikz/exp2_execmode_grout.tex <==
% pgfplots version of figures/generated/exp2_execmode_grout.pdf
% Data: figures/tikz_data/exp2c_*.dat (regenerate with export_exp2.py).
% Requires: \usepackage{pgfplots}, \pgfplotsset{compat=1.18}
% Bars = median time per synthetic decode step; whiskers = p25..p75.
% Legend: shared with exp2_execmode_latency.tex (same series, same colors).
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[
  scale only axis,
  width=0.88in,
  height=0.75in,
  ybar,
  bar width=4.5pt,
  axis lines*=left,
  axis line style={black},
  tick style={black, thin},
  ymajorgrids,
  major grid style={black!12, line width=0.3pt},
  ylabel={Time per step (ms)},
  ymin=0, ymax=16,
  xmin=-0.45, xmax=1.45,
  xtick={0,1},
  xticklabels={4B, 32B},
  xlabel={Qwen3 decode step},
  xlabel style={yshift=4.5pt},  % matches (a)'s label baseline
  x tick label as interval=false,
  enlarge x limits=false,
  every error bar/.append style={black!60, line width=0.5pt},
  error bars/y explicit,
  error bars/error bar style={line width=0.5pt},
]
\addplot[ybar, fill=expSyncCh, draw=none,
  error bars/.cd, y dir=both, y explicit]
  table[x=x, y=med, y error plus=hi, y error minus=lo] {figures/tikz_data/exp2c_sync.dat};
\addplot[ybar, fill=expAsync, draw=none,
  error bars/.cd, y dir=both, y explicit]
  table[x=x, y=med, y error plus=hi, y error minus=lo] {figures/tikz_data/exp2c_async.dat};
\addplot[ybar, fill=expGraphCap, draw=none,
  error bars/.cd, y dir=both, y explicit]
  table[x=x, y=med, y error plus=hi, y error minus=lo] {figures/tikz_data/exp2c_graph-capture.dat};
\addplot[ybar, fill=expGraph, draw=none,
  error bars/.cd, y dir=both, y explicit]
  table[x=x, y=med, y error plus=hi, y error minus=lo] {figures/tikz_data/exp2c_graph-replay.dat};
\end{axis}
\end{tikzpicture}


==> figures/tikz/exp2_execmode_latency.tex <==
% pgfplots version of figures/generated/exp2_execmode_latency.pdf
% Data: figures/tikz_data/exp2a_*.dat (regenerate with export_exp2.py).
% Requires: \usepackage{pgfplots}, \pgfplotsset{compat=1.18},
%           \usepgfplotslibrary{fillbetween}
% Line = min_us/N; shaded band = min..p75 per-op jitter envelope.
% The legend is shared with exp2_execmode_grout.tex: this axis defines it
% (legend to name) and sections/evaluation.tex places it above both panels.
% Individual sync (a wait per kernel) is stated in the text, not plotted.
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[
  scale only axis,
  width=1.36in,
  height=0.75in,
  xmode=log, ymode=log,
  log ticks with fixed point,
  /pgf/number format/1000 sep={},
  xlabel={Pipeline length $N$},
  ylabel={Time per op ($\mu$s)},
  axis lines*=left,
  axis line style={black},
  tick style={black, thin},
  grid=both,
  major grid style={black!12, line width=0.3pt},
  minor grid style={black!8, line width=0.3pt},
  legend to name=execmodelegend,
  legend style={
    draw=none, fill=none,
    legend columns=4, column sep=0.6em,
  },
  legend cell align=left,
  legend image post style={mark size=1.6pt},
  legend image code/.code={
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.14cm,0cm) (0.28cm,0cm)};
  },
  ymin=0.62, ymax=16,
  % labeled ticks at 1, 2, 5, 10 us, minor ticks at the other integers
  ytick={1,2,5,10},
  minor ytick={3,4,6,7,8,9},
  xmin=0.85, xmax=1200,
  clip=false,
]
% ---- jitter bands (min..p75), drawn first so lines sit on top ----
\addplot[name path=sc lo, draw=none, forget plot] table[x=n, y=p25] {figures/tikz_data/exp2a_sync-chained.dat};
\addplot[name path=sc hi, draw=none, forget plot] table[x=n, y=p75] {figures/tikz_data/exp2a_sync-chained.dat};
\addplot[expSyncCh, fill opacity=0.15, draw=none, forget plot] fill between[of=sc lo and sc hi];

\addplot[name path=as lo, draw=none, forget plot] table[x=n, y=p25] {figures/tikz_data/exp2a_async.dat};
\addplot[name path=as hi, draw=none, forget plot] table[x=n, y=p75] {figures/tikz_data/exp2a_async.dat};
\addplot[expAsync, fill opacity=0.15, draw=none, forget plot] fill between[of=as lo and as hi];

\addplot[name path=gr lo, draw=none, forget plot] table[x=n, y=p25] {figures/tikz_data/exp2a_graph.dat};
\addplot[name path=gr hi, draw=none, forget plot] table[x=n, y=p75] {figures/tikz_data/exp2a_graph.dat};
\addplot[expGraph, fill opacity=0.15, draw=none, forget plot] fill between[of=gr lo and gr hi];

% ---- lines (legend reads row-major; matches matplotlib's 2-column order) ----
\addplot[expSyncCh, line width=0.9pt, mark=square*, mark size=1.4pt]
  table[x=n, y=med] {figures/tikz_data/exp2a_sync-chained.dat};
\addlegendentry{sync}
\addplot[expAsync, line width=0.9pt, mark=triangle*, mark size=1.7pt]
  table[x=n, y=med] {figures/tikz_data/exp2a_async.dat};
\addlegendentry{async}
\addplot[expGraphCap, line width=0.9pt, dash pattern=on 2.4pt off 1.4pt,
  mark=diamond, mark size=1.7pt, mark options={solid}]
  table[x=n, y=med] {figures/tikz_data/exp2a_graph-first-use.dat};
\addlegendentry{capture}
\addplot[expGraph, line width=0.9pt, mark=diamond*, mark size=1.7pt]
  table[x=n, y=med] {figures/tikz_data/exp2a_graph.dat};
\addlegendentry{replay}
\end{axis}
\end{tikzpicture}


==> figures/tikz/exp3_bimodal_throughput.tex <==
% exp3_bimodal_throughput — pgfplots port of
% benchmarks/exp3_work_distribution/plot_bimodal.py (plot_main).
% Data: figures/tikz_data/exp3bt_{serial,threaded,async}.dat
% Requires: \usepgfplotslibrary{fillbetween}
\begin{tikzpicture}[baseline=(current axis.north)]
\definecolor{exp3serial}{HTML}{D55E00}
\definecolor{exp3threaded}{HTML}{E69F00}
\definecolor{exp3async}{HTML}{009E73}
\begin{axis}[
  width=\linewidth,
  height=0.69\linewidth,
  axis lines*=left,
  xmode=log,
  log basis x=2,
  log ticks with fixed point,
  xtick={1,2,4,8,16,32},
  xminorticks=false,
  xlabel={Streams $S$},
  ylabel={Throughput (WU/ms)},
  ytick={20,40,60,80},
  ymajorgrids,
  grid style={gray!35, line width=0.3pt},
  tick style={black, line width=0.4pt},
  enlarge x limits=0.05,
  enlarge y limits=0.05,
  legend style={
    draw=none, fill=none, at={(0.5,-0.66)}, anchor=north, legend columns=2,
    /tikz/every even column/.append style={column sep=4pt},
  },
  legend cell align=left,
  clip mode=individual,
]

% serial: flat dashed reference
\addplot[exp3serial!70!white, densely dashed, line width=0.8pt]
  table[x=s, y=med] {figures/tikz_data/exp3bt_serial.dat};
\addlegendentry{serial}

% threaded: min-max band + median line
\addplot[name path=thrhi, draw=none, forget plot]
  table[x=s, y=hi] {figures/tikz_data/exp3bt_threaded.dat};
\addplot[name path=thrlo, draw=none, forget plot]
  table[x=s, y=lo] {figures/tikz_data/exp3bt_threaded.dat};
\addplot[exp3threaded, fill opacity=0.15, forget plot]
  fill between[of=thrhi and thrlo];
\addplot[exp3threaded, line width=1.0pt, mark=square*, mark size=1.7pt]
  table[x=s, y=med] {figures/tikz_data/exp3bt_threaded.dat};
\addlegendentry{threaded}

% async (T=1): min-max band + median line
\addplot[name path=asyhi, draw=none, forget plot]
  table[x=s, y=hi] {figures/tikz_data/exp3bt_async.dat};
\addplot[name path=asylo, draw=none, forget plot]
  table[x=s, y=lo] {figures/tikz_data/exp3bt_async.dat};
\addplot[exp3async, fill opacity=0.15, forget plot]
  fill between[of=asyhi and asylo];
\addplot[exp3async, line width=1.0pt, mark=triangle*, mark size=2.0pt]
  table[x=s, y=med] {figures/tikz_data/exp3bt_async.dat};
\addlegendentry{async}

% async (T=1) with the default latency spin (20us): the knob's other pole
\addplot[exp3async, line width=0.9pt, dash pattern=on 2.4pt off 1.4pt,
  mark=triangle, mark size=2.0pt, mark options={solid}]
  table[x=s, y=med] {figures/tikz_data/exp3bt_async_spin.dat};
\addlegendentry{async (spin)}

\end{axis}
\end{tikzpicture}


==> figures/tikz/exp3_grout_sweep.tex <==
% pgfplots version of figures/generated/exp3_grout_sweep.pdf
% (RTX 5090 / Qwen3-4B \enginenamens inference sweep, two panels).
% Data: figures/tikz_data/exp3_rtx5090_{pp,tg}_{grout-v2,sglang,vllm}.dat
%   (regenerate with python3 figures/tikz_data/export_exp3_grout.py)
% Requires: \usepgfplotslibrary{groupplots,fillbetween} \usetikzlibrary{calc}
\begin{tikzpicture}
\definecolor{groutC}{HTML}{D55E00}
\definecolor{sglangC}{HTML}{0072B2}
\definecolor{vllmC}{HTML}{009E73}
\pgfplotsset{
  exp3 axis/.style={
    scale only axis,
    width=0.33\linewidth,
    height=0.14\linewidth,
    xmode=log, log basis x=2,
    axis lines*=left,
    tick align=outside,
    tick style={black, line width=0.4pt},
    axis line style={line width=0.5pt},
    ymajorgrids,
    grid style={black!25, line width=0.3pt},
    xlabel style={yshift=2pt},
    every axis plot/.append style={line width=0.65pt, mark size=1.7pt},
  },
  exp3 vllm/.style={vllmC, mark=triangle*},
  exp3 sglang/.style={sglangC, mark=square*, mark size=1.5pt},
  exp3 grout/.style={groutC, mark=*, line width=0.95pt},
}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=40pt},
  exp3 axis,
]
% ---- Left panel: prefill latency (ms) vs prompt tokens ----
\nextgroupplot[
  ymode=log,
  xmin=13.2546, xmax=11124.9,
  ymin=5.2158, ymax=1000,
  xtick={18,128,512,2048,8192},
  xticklabels={18,128,512,2048,8192},
  ytick={10,30,100,300,1000},
  yticklabels={10,30,100,300,1000},
  ylabel={ms},
  ylabel style={yshift=-6pt},
  xlabel={Prompt tokens $p_p$},
  legend to name=exp3legendrtx,
  legend columns=-1,
  legend style={
    draw=none, fill=none, /tikz/every even column/.append style={column sep=8pt},
  },
  legend image post style={mark size=1.7pt},
]
\addlegendimage{exp3 grout}\addlegendentry{\textbf{\enginenamens}}
\addlegendimage{exp3 sglang}\addlegendentry{SGLang}
\addlegendimage{exp3 vllm}\addlegendentry{vLLM}
% IQR bands (p25..p75), drawn beneath the median lines.
\addplot [name path=ppvllmlo, draw=none, forget plot] table [x=pp, y=lo] {figures/tikz_data/exp3_rtx5090_pp_vllm.dat};
\addplot [name path=ppvllmhi, draw=none, forget plot] table [x=pp, y=hi] {figures/tikz_data/exp3_rtx5090_pp_vllm.dat};
\addplot [vllmC, fill opacity=0.15, draw=none, forget plot] fill between [of=ppvllmlo and ppvllmhi];
\addplot [name path=ppsglanglo, draw=none, forget plot] table [x=pp, y=lo] {figures/tikz_data/exp3_rtx5090_pp_sglang.dat};
\addplot [name path=ppsglanghi, draw=none, forget plot] table [x=pp, y=hi] {figures/tikz_data/exp3_rtx5090_pp_sglang.dat};
\addplot [sglangC, fill opacity=0.15, draw=none, forget plot] fill between [of=ppsglanglo and ppsglanghi];
\addplot [name path=ppgroutlo, draw=none, forget plot] table [x=pp, y=lo] {figures/tikz_data/exp3_rtx5090_pp_grout-v2.dat};
\addplot [name path=ppgrouthi, draw=none, forget plot] table [x=pp, y=hi] {figures/tikz_data/exp3_rtx5090_pp_grout-v2.dat};
\addplot [groutC, fill opacity=0.15, draw=none, forget plot] fill between [of=ppgroutlo and ppgrouthi];
% Median lines.
\addplot [exp3 vllm, forget plot] table [x=pp, y=med] {figures/tikz_data/exp3_rtx5090_pp_vllm.dat};
\addplot [exp3 sglang, forget plot] table [x=pp, y=med] {figures/tikz_data/exp3_rtx5090_pp_sglang.dat};
\addplot [exp3 grout, forget plot] table [x=pp, y=med] {figures/tikz_data/exp3_rtx5090_pp_grout-v2.dat};
% ---- Right panel: generated-token throughput (tok/s) vs generated tokens ----
\nextgroupplot[
  xmin=27.4440, xmax=10745.9,
  ymin=144.4205, ymax=177.7126,
  xtick={36,128,512,2048,8192},
  xticklabels={36,128,512,2048,8192},
  ytick={150,160,170},
  ylabel={tokens/s},
  ylabel style={yshift=-4pt},
  xlabel={Generated tokens $t_g$},
]
\addplot [name path=tgvllmlo, draw=none] table [x=tg, y=lo] {figures/tikz_data/exp3_rtx5090_tg_vllm.dat};
\addplot [name path=tgvllmhi, draw=none] table [x=tg, y=hi] {figures/tikz_data/exp3_rtx5090_tg_vllm.dat};
\addplot [vllmC, fill opacity=0.15, draw=none] fill between [of=tgvllmlo and tgvllmhi];
\addplot [name path=tgsglanglo, draw=none] table [x=tg, y=lo] {figures/tikz_data/exp3_rtx5090_tg_sglang.dat};
\addplot [name path=tgsglanghi, draw=none] table [x=tg, y=hi] {figures/tikz_data/exp3_rtx5090_tg_sglang.dat};
\addplot [sglangC, fill opacity=0.15, draw=none] fill between [of=tgsglanglo and tgsglanghi];
\addplot [name path=tggroutlo, draw=none] table [x=tg, y=lo] {figures/tikz_data/exp3_rtx5090_tg_grout-v2.dat};
\addplot [name path=tggrouthi, draw=none] table [x=tg, y=hi] {figures/tikz_data/exp3_rtx5090_tg_grout-v2.dat};
\addplot [groutC, fill opacity=0.15, draw=none] fill between [of=tggroutlo and tggrouthi];
\addplot [exp3 vllm] table [x=tg, y=med] {figures/tikz_data/exp3_rtx5090_tg_vllm.dat};
\addplot [exp3 sglang] table [x=tg, y=med] {figures/tikz_data/exp3_rtx5090_tg_sglang.dat};
\addplot [exp3 grout] table [x=tg, y=med] {figures/tikz_data/exp3_rtx5090_tg_grout-v2.dat};
\end{groupplot}
% Shared legend centered above both panels.
\node [anchor=south, inner sep=0pt]
  at ($(group c1r1.north east)!0.5!(group c2r1.north west) + (0,6pt)$)
  {\pgfplotslegendfromname{exp3legendrtx}};
\end{tikzpicture}


==> figures/tikz/exp3_grout_sweep_b200.tex <==
% pgfplots version of figures/generated/exp3_grout_sweep_b200.pdf
% (B200 / Qwen3-32B \enginenamens inference sweep, two panels).
% Data: figures/tikz_data/exp3_b200_{pp,tg}_{grout-v2,sglang,vllm}.dat
%   (regenerate with python3 figures/tikz_data/export_exp3_grout.py)
% Requires: \usepgfplotslibrary{groupplots,fillbetween} \usetikzlibrary{calc}
\begin{tikzpicture}
\definecolor{groutC}{HTML}{D55E00}
\definecolor{sglangC}{HTML}{0072B2}
\definecolor{vllmC}{HTML}{009E73}
\pgfplotsset{
  exp3 axis/.style={
    scale only axis,
    width=0.33\linewidth,
    height=0.14\linewidth,
    xmode=log, log basis x=2,
    axis lines*=left,
    tick align=outside,
    tick style={black, line width=0.4pt},
    axis line style={line width=0.5pt},
    ymajorgrids,
    grid style={black!25, line width=0.3pt},
    xlabel style={yshift=2pt},
    every axis plot/.append style={line width=0.65pt, mark size=1.7pt},
  },
  exp3 vllm/.style={vllmC, mark=triangle*},
  exp3 sglang/.style={sglangC, mark=square*, mark size=1.5pt},
  exp3 grout/.style={groutC, mark=*, line width=0.95pt},
}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=40pt},
  exp3 axis,
]
% ---- Left panel: prefill latency (ms) vs prompt tokens ----
\nextgroupplot[
  ymode=log,
  xmin=13.2546, xmax=11124.9,
  ymin=10, ymax=1000,
  xtick={18,128,512,2048,8192},
  xticklabels={18,128,512,2048,8192},
  ytick={10,30,100,300,1000},
  yticklabels={10,30,100,300,1000},
  ylabel={ms},
  ylabel style={yshift=-6pt},
  xlabel={Prompt tokens $p_p$},
  legend to name=exp3legendb200,
  legend columns=-1,
  legend style={
    draw=none, fill=none, /tikz/every even column/.append style={column sep=8pt},
  },
  legend image post style={mark size=1.7pt},
]
\addlegendimage{exp3 grout}\addlegendentry{\textbf{\enginenamens}}
\addlegendimage{exp3 sglang}\addlegendentry{SGLang}
\addlegendimage{exp3 vllm}\addlegendentry{vLLM}
% IQR bands (p25..p75), drawn beneath the median lines.
\addplot [name path=ppvllmlo, draw=none, forget plot] table [x=pp, y=lo] {figures/tikz_data/exp3_b200_pp_vllm.dat};
\addplot [name path=ppvllmhi, draw=none, forget plot] table [x=pp, y=hi] {figures/tikz_data/exp3_b200_pp_vllm.dat};
\addplot [vllmC, fill opacity=0.15, draw=none, forget plot] fill between [of=ppvllmlo and ppvllmhi];
\addplot [name path=ppsglanglo, draw=none, forget plot] table [x=pp, y=lo] {figures/tikz_data/exp3_b200_pp_sglang.dat};
\addplot [name path=ppsglanghi, draw=none, forget plot] table [x=pp, y=hi] {figures/tikz_data/exp3_b200_pp_sglang.dat};
\addplot [sglangC, fill opacity=0.15, draw=none, forget plot] fill between [of=ppsglanglo and ppsglanghi];
\addplot [name path=ppgroutlo, draw=none, forget plot] table [x=pp, y=lo] {figures/tikz_data/exp3_b200_pp_grout-v2.dat};
\addplot [name path=ppgrouthi, draw=none, forget plot] table [x=pp, y=hi] {figures/tikz_data/exp3_b200_pp_grout-v2.dat};
\addplot [groutC, fill opacity=0.15, draw=none, forget plot] fill between [of=ppgroutlo and ppgrouthi];
% Median lines.
\addplot [exp3 vllm, forget plot] table [x=pp, y=med] {figures/tikz_data/exp3_b200_pp_vllm.dat};
\addplot [exp3 sglang, forget plot] table [x=pp, y=med] {figures/tikz_data/exp3_b200_pp_sglang.dat};
\addplot [exp3 grout, forget plot] table [x=pp, y=med] {figures/tikz_data/exp3_b200_pp_grout-v2.dat};
% ---- Right panel: generated-token throughput (tok/s) vs generated tokens ----
\nextgroupplot[
  xmin=27.4440, xmax=10745.9,
  ymin=72.2244, ymax=84.8231,
  xtick={36,128,512,2048,8192},
  xticklabels={36,128,512,2048,8192},
  ytick={75,80},
  ylabel={tokens/s},
  ylabel style={yshift=-4pt},
  xlabel={Generated tokens $t_g$},
]
\addplot [name path=tgvllmlo, draw=none] table [x=tg, y=lo] {figures/tikz_data/exp3_b200_tg_vllm.dat};
\addplot [name path=tgvllmhi, draw=none] table [x=tg, y=hi] {figures/tikz_data/exp3_b200_tg_vllm.dat};
\addplot [vllmC, fill opacity=0.15, draw=none] fill between [of=tgvllmlo and tgvllmhi];
\addplot [name path=tgsglanglo, draw=none] table [x=tg, y=lo] {figures/tikz_data/exp3_b200_tg_sglang.dat};
\addplot [name path=tgsglanghi, draw=none] table [x=tg, y=hi] {figures/tikz_data/exp3_b200_tg_sglang.dat};
\addplot [sglangC, fill opacity=0.15, draw=none] fill between [of=tgsglanglo and tgsglanghi];
\addplot [name path=tggroutlo, draw=none] table [x=tg, y=lo] {figures/tikz_data/exp3_b200_tg_grout-v2.dat};
\addplot [name path=tggrouthi, draw=none] table [x=tg, y=hi] {figures/tikz_data/exp3_b200_tg_grout-v2.dat};
\addplot [groutC, fill opacity=0.15, draw=none] fill between [of=tggroutlo and tggrouthi];
\addplot [exp3 vllm] table [x=tg, y=med] {figures/tikz_data/exp3_b200_tg_vllm.dat};
\addplot [exp3 sglang] table [x=tg, y=med] {figures/tikz_data/exp3_b200_tg_sglang.dat};
\addplot [exp3 grout] table [x=tg, y=med] {figures/tikz_data/exp3_b200_tg_grout-v2.dat};
\end{groupplot}
% Shared legend centered above both panels.
\node [anchor=south, inner sep=0pt]
  at ($(group c1r1.north east)!0.5!(group c2r1.north west) + (0,6pt)$)
  {\pgfplotslegendfromname{exp3legendb200}};
\end{tikzpicture}


==> figures/tikz/exp4_check_ablation.tex <==
% exp4 final: check-placement ablation, GEMM + prefill attention,
% normalized per kernel to its unchecked arm (pgfplots port of
% benchmarks/exp4_hoisting/plot_check_ablation.py; values inlined,
% regenerate via --emit-tikz).
\begin{tikzpicture}
\definecolor{exUnchecked}{HTML}{999999}
\definecolor{exWritten}{HTML}{D55E00}
\definecolor{exOptim}{HTML}{009E73}
\begin{axis}[
  width=0.64\linewidth,
  height=0.30\linewidth,
  enlarge x limits=0.30,
  axis lines*=left,
  ybar,
  bar width=9pt,
  ymin=0.9, ymax=1.3,
  symbolic x coords={gemm,attn},
  xtick=data,
  xticklabels={{GEMM\\1 / 3 / 0 / 0}, {attention\\3 / 2 / 4 / 0}},
  xticklabel style={align=center},
  ylabel={Normalized time},
  ymajorgrids=true,
  grid style={black!25, line width=0.3pt},
  axis line style={line width=0.5pt},
  legend style={draw=none, at={(1.03,0.5)}, anchor=west, legend columns=1},
]
\addplot[fill=exUnchecked] coordinates {(gemm,1.0) (attn,1.0)};
\addplot[fill=exWritten, error bars/.cd, y dir=both, y explicit,
  error bar style={black, line width=0.4pt}, error mark options={black, mark size=1.2pt}]
  coordinates {(gemm,1.1650) -= (0,0.0138) += (0,0.0060)
               (attn,1.2213) -= (0,0.0025) += (0,0.0065)};
\addplot[fill=exOptim, error bars/.cd, y dir=both, y explicit,
  error bar style={black, line width=0.4pt}, error mark options={black, mark size=1.2pt}]
  coordinates {(gemm,0.9980) -= (0,0.0102) += (0,0.0027)
               (attn,1.0193) -= (0,0.0013) += (0,0.0011)};
\legend{unchecked, unoptimized checks, optimized checks}
\end{axis}
\end{tikzpicture}

